RecurSIA-RRT: Recursive translatable point-set pattern discovery with removal of redundant translators

We introduce two algorithms, RECURSIA and RRT, designed to increase the compression factor achievable using point-set cover algorithms based on the SIA and SIATEC pattern discovery algorithms. SIA computes the maximal translatable patterns (MTPs) in a point set, while SIATEC computes the translational equivalence class (TEC) of every MTP in a point set, where the TEC of an MTP is the set of translationally invariant occurrences of that MTP in the point set. In its output, SIATEC encodes each MTP TEC as a pair, <P,V>, where P is the first occurrence of the MTP and V is the set of non-zero vectors that map P onto its other occurrences. RECURSIA recursively applies a TEC cover algorithm to the pattern P, in each TEC, <P,V>, that it discovers. RRT attempts to remove translators from V in each TEC without reducing the total set of points covered by the TEC. When evaluated with COSIATEC, SIATECCompress and Forth's algorithm on the JKU Patterns Development Database, using RECURSIA with or without RRT increased compression factor and recall but reduced precision. Using RRT alone increased compression factor and reduced recall and precision, but had a smaller effect than RECURSIA.

==> ColumnDefinitions.tex <==
\firstColWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\colWidth\=\\

==> jku-pdd-average-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.56) node {\large Average three-layer $F_1$ score over five pieces in JKU-PDD};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);

\foreach \y in {0.1,0.2,0.3,0.4,0.5}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.5);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5}
\draw (-.2,\y) node {\y};

\draw (-.7,.25) node[rotate=90] {Three-layer $F_1$ measure};
\draw (-1.5,.25) node {\Large (a)};

%%%Values go here

\draw [color=red]
(0.5,	0.10806) --
(1.5,	0.14222) --
(2.5,	0.09386) --
(3.5,	0.1413) --
(4.5,	0.18516) --
(5.5,	0.31224) --
(6.5,	0.2162) --
(7.5,	0.31224) --
(8.5,	0.12242) --
(9.5,	0.15792) --
(10.5,	0.12208) --
(11.5,	0.15792) --
(12.5,	0.35094) --
(13.5,	0.2729) --
(14.5,	0.3511) --
(15.5,	0.27136) --
(16.5,	0.32062) --
(17.5,	0.37578) --
(18.5,	0.3271) --
(19.5,	0.37578) --
(20.5,	0.3742) --
(21.5,	0.24956) --
(22.5,	0.38574) --
(23.5,	0.24956) --
(24.5,	0.21352) --
(25.5,	0.17878) --
(26.5,	0.21314) --
(27.5,	0.1778) --
(28.5,	0.27174) --
(29.5,	0.38234) --
(30.5,	0.29968) --
(31.5,	0.38234) --
(32.5,	0.2601) --
(33.5,	0.2344) --
(34.5,	0.2821) --
(35.5,	0.2344);
\draw [color=blue]
(0.5,	0.12216) --
(1.5,	0.1342) --
(2.5,	0.0929) --
(3.5,	0.13344) --
(4.5,	0.19286) --
(5.5,	0.3178) --
(6.5,	0.21512) --
(7.5,	0.3178) --
(8.5,	0.12182) --
(9.5,	0.16104) --
(10.5,	0.11174) --
(11.5,	0.16104) --
(12.5,	0.35298) --
(13.5,	0.26798) --
(14.5,	0.32674) --
(15.5,	0.26658) --
(16.5,	0.32118) --
(17.5,	0.38366) --
(18.5,	0.34798) --
(19.5,	0.38366) --
(20.5,	0.3831) --
(21.5,	0.24752) --
(22.5,	0.36586) --
(23.5,	0.24752) --
(24.5,	0.23794) --
(25.5,	0.16846) --
(26.5,	0.20294) --
(27.5,	0.16768) --
(28.5,	0.27586) --
(29.5,	0.38288) --
(30.5,	0.31978) --
(31.5,	0.38288) --
(32.5,	0.26648) --
(33.5,	0.23278) --
(34.5,	0.26364) --
(35.5,	0.23278);
\draw [color=green]
(0.5,	0.133) --
(1.5,	0.1778) --
(2.5,	0.12276) --
(3.5,	0.17496) --
(4.5,	0.21302) --
(5.5,	0.37516) --
(6.5,	0.2377) --
(7.5,	0.37516) --
(8.5,	0.1858) --
(9.5,	0.20812) --
(10.5,	0.17376) --
(11.5,	0.20812) --
(12.5,	0.41868) --
(13.5,	0.32932) --
(14.5,	0.44002) --
(15.5,	0.3249) --
(16.5,	0.29342) --
(17.5,	0.3915) --
(18.5,	0.30076) --
(19.5,	0.3915) --
(20.5,	0.4806) --
(21.5,	0.25808) --
(22.5,	0.487) --
(23.5,	0.25808) --
(24.5,	0.26412) --
(25.5,	0.22016) --
(26.5,	0.27964) --
(27.5,	0.2171) --
(28.5,	0.23552) --
(29.5,	0.3936) --
(30.5,	0.2609) --
(31.5,	0.3936) --
(32.5,	0.37148) --
(33.5,	0.24688) --
(34.5,	0.3747) --
(35.5,	0.24688);
\draw [color=orange]
(0.5,	0.14476) --
(1.5,	0.18372) --
(2.5,	0.12686) --
(3.5,	0.18088) --
(4.5,	0.2277) --
(5.5,	0.40096) --
(6.5,	0.23644) --
(7.5,	0.40096) --
(8.5,	0.18138) --
(9.5,	0.21692) --
(10.5,	0.16258) --
(11.5,	0.21692) --
(12.5,	0.4192) --
(13.5,	0.33378) --
(14.5,	0.406) --
(15.5,	0.32916) --
(16.5,	0.29708) --
(17.5,	0.4118) --
(18.5,	0.3076) --
(19.5,	0.4118) --
(20.5,	0.4874) --
(21.5,	0.26352) --
(22.5,	0.48182) --
(23.5,	0.26352) --
(24.5,	0.28784) --
(25.5,	0.22234) --
(26.5,	0.26846) --
(27.5,	0.21928) --
(28.5,	0.24774) --
(29.5,	0.41632) --
(30.5,	0.26606) --
(31.5,	0.41632) --
(32.5,	0.37852) --
(33.5,	0.255) --
(34.5,	0.37096) --
(35.5,	0.255);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.65cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-average-tlp-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.56) node {\large Average three-layer precision over five pieces in JKU-PDD};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);
\foreach \x in {12,24,36}
\draw[very thin] (\x,0) -- (\x,0.5);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);

\foreach \y in {0.1,0.2,0.3,0.4,0.5}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.5);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5}
\draw (-.2,\y) node {\y};

\draw (-.7,.25) node[rotate=90] {Three-layer precision};
\draw (-1.5,.25) node {\Large (b)};
%%%Values go here

\draw [color=red]
(0.5,	0.06996) --
(1.5,	0.09358) --
(2.5,	0.06014) --
(3.5,	0.0928) --
(4.5,	0.13672) --
(5.5,	0.22826) --
(6.5,	0.15458) --
(7.5,	0.22826) --
(8.5,	0.07732) --
(9.5,	0.10188) --
(10.5,	0.07952) --
(11.5,	0.10188);
\draw [color=red]
(12.5,	0.27292) --
(13.5,	0.18718) --
(14.5,	0.26822) --
(15.5,	0.18574) --
(16.5,	0.24876) --
(17.5,	0.28388) --
(18.5,	0.25024) --
(19.5,	0.28388) --
(20.5,	0.28264) --
(21.5,	0.16104) --
(22.5,	0.28842) --
(23.5,	0.16104);
\draw [color=red]
(24.5,	0.14574) --
(25.5,	0.12112) --
(26.5,	0.14286) --
(27.5,	0.12024) --
(28.5,	0.20836) --
(29.5,	0.28606) --
(30.5,	0.22448) --
(31.5,	0.28606) --
(32.5,	0.17958) --
(33.5,	0.14868) --
(34.5,	0.19434) --
(35.5,	0.14868);

\draw [color=blue]
(0.5,	0.07876) --
(1.5,	0.0863) --
(2.5,	0.05852) --
(3.5,	0.08568) --
(4.5,	0.13962) --
(5.5,	0.2308) --
(6.5,	0.15328) --
(7.5,	0.2308) --
(8.5,	0.07752) --
(9.5,	0.10352) --
(10.5,	0.07222) --
(11.5,	0.10352);
\draw [color=blue]
(12.5,	0.26906) --
(13.5,	0.18226) --
(14.5,	0.24836) --
(15.5,	0.18106) --
(16.5,	0.24692) --
(17.5,	0.2904) --
(18.5,	0.26558) --
(19.5,	0.2904) --
(20.5,	0.29068) --
(21.5,	0.15952) --
(22.5,	0.27138) --
(23.5,	0.15952);
\draw [color=blue]
(24.5,	0.1609) --
(25.5,	0.11226) --
(26.5,	0.13594) --
(27.5,	0.11158) --
(28.5,	0.20914) --
(29.5,	0.28586) --
(30.5,	0.23924) --
(31.5,	0.28586) --
(32.5,	0.1853) --
(33.5,	0.14774) --
(34.5,	0.17964) --
(35.5,	0.14774);

\draw [color=green]
(0.5,	0.0908) --
(1.5,	0.12704) --
(2.5,	0.08522) --
(3.5,	0.12384) --
(4.5,	0.17454) --
(5.5,	0.30878) --
(6.5,	0.19144) --
(7.5,	0.30878) --
(8.5,	0.1344) --
(9.5,	0.14572) --
(10.5,	0.1288) --
(11.5,	0.14572);
\draw [color=green]
(12.5,	0.35792) --
(13.5,	0.24686) --
(14.5,	0.38834) --
(15.5,	0.24116) --
(16.5,	0.24748) --
(17.5,	0.32868) --
(18.5,	0.25078) --
(19.5,	0.32868) --
(20.5,	0.43074) --
(21.5,	0.18576) --
(22.5,	0.43552) --
(23.5,	0.18576);
\draw [color=green]
(24.5,	0.1945) --
(25.5,	0.16276) --
(26.5,	0.2072) --
(27.5,	0.15904) --
(28.5,	0.19446) --
(29.5,	0.32738) --
(30.5,	0.21212) --
(31.5,	0.32738) --
(32.5,	0.30422) --
(33.5,	0.17416) --
(34.5,	0.30536) --
(35.5,	0.17416);

\draw [color=orange]
(0.5,	0.09892) --
(1.5,	0.12734) --
(2.5,	0.0862) --
(3.5,	0.12412) --
(4.5,	0.18388) --
(5.5,	0.328) --
(6.5,	0.18858) --
(7.5,	0.328) --
(8.5,	0.1327) --
(9.5,	0.1516) --
(10.5,	0.11944) --
(11.5,	0.1516);
\draw [color=orange]
(12.5,	0.35146) --
(13.5,	0.24804) --
(14.5,	0.35116) --
(15.5,	0.2422) --
(16.5,	0.2468) --
(17.5,	0.34596) --
(18.5,	0.25894) --
(19.5,	0.34596) --
(20.5,	0.43988) --
(21.5,	0.18968) --
(22.5,	0.4281) --
(23.5,	0.18968);
\draw [color=orange]
(24.5,	0.20996) --
(25.5,	0.16046) --
(26.5,	0.1984) --
(27.5,	0.15674) --
(28.5,	0.20224) --
(29.5,	0.34488) --
(30.5,	0.21678) --
(31.5,	0.34488) --
(32.5,	0.31074) --
(33.5,	0.18008) --
(34.5,	0.3015) --
(35.5,	0.18008);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.8cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-average-tlr-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.75) node {\large Average three-layer recall over five pieces in JKU-PDD};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.7);
\foreach \x in {12,24,36}
\draw[very thin] (\x,0) -- (\x,0.7);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.7);

\foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.7);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw (-.2,\y) node {\y};

\draw (-.7,.25) node[rotate=90] {Three-layer recall};
\draw (-1.5,.25) node {\Large (c)};
%%%Values go here

\draw [color=red]
(0.5,	0.27622) --
(1.5,	0.3196) --
(2.5,	0.24888) --
(3.5,	0.3196) --
(4.5,	0.32944) --
(5.5,	0.536) --
(6.5,	0.37726) --
(7.5,	0.536) --
(8.5,	0.31408) --
(9.5,	0.41394) --
(10.5,	0.28922) --
(11.5,	0.41394);
\draw [color=red]
(12.5,	0.56388) --
(13.5,	0.54072) --
(14.5,	0.58606) --
(15.5,	0.5406) --
(16.5,	0.4708) --
(17.5,	0.60008) --
(18.5,	0.4807) --
(19.5,	0.60008) --
(20.5,	0.61342) --
(21.5,	0.61702) --
(22.5,	0.61732) --
(23.5,	0.61702);
\draw [color=red]
(24.5,	0.45212) --
(25.5,	0.36878) --
(26.5,	0.47976) --
(27.5,	0.36878) --
(28.5,	0.42412) --
(29.5,	0.62494) --
(30.5,	0.46218) --
(31.5,	0.62494) --
(32.5,	0.51456) --
(33.5,	0.62914) --
(34.5,	0.55666) --
(35.5,	0.62914);

\draw [color=blue]
(0.5,	0.32226) --
(1.5,	0.3876) --
(2.5,	0.30138) --
(3.5,	0.3876) --
(4.5,	0.35198) --
(5.5,	0.55424) --
(6.5,	0.37828) --
(7.5,	0.55424) --
(8.5,	0.30118) --
(9.5,	0.42676) --
(10.5,	0.28548) --
(11.5,	0.42676);
\draw [color=blue]
(12.5,	0.61906) --
(13.5,	0.56206) --
(14.5,	0.57804) --
(15.5,	0.56162) --
(16.5,	0.47472) --
(17.5,	0.60928) --
(18.5,	0.5152) --
(19.5,	0.60928) --
(20.5,	0.62258) --
(21.5,	0.62164) --
(22.5,	0.60022) --
(23.5,	0.62164);
\draw [color=blue]
(24.5,	0.52916) --
(25.5,	0.42648) --
(26.5,	0.4969) --
(27.5,	0.42648) --
(28.5,	0.42776) --
(29.5,	0.62906) --
(30.5,	0.49504) --
(31.5,	0.62906) --
(32.5,	0.51478) --
(33.5,	0.63342) --
(34.5,	0.53896) --
(35.5,	0.63342);

\draw [color=green]
(0.5,	0.27554) --
(1.5,	0.3196) --
(2.5,	0.2479) --
(3.5,	0.3196) --
(4.5,	0.31016) --
(5.5,	0.51044) --
(6.5,	0.34368) --
(7.5,	0.51044) --
(8.5,	0.31408) --
(9.5,	0.38428) --
(10.5,	0.27622) --
(11.5,	0.38428);
\draw [color=green]
(12.5,	0.55892) --
(13.5,	0.53752) --
(14.5,	0.57862) --
(15.5,	0.5374) --
(16.5,	0.36764) --
(17.5,	0.51458) --
(18.5,	0.38492) --
(19.5,	0.51458) --
(20.5,	0.58266) --
(21.5,	0.44642) --
(22.5,	0.57602) --
(23.5,	0.44642);
\draw [color=green]
(24.5,	0.45076) --
(25.5,	0.36878) --
(26.5,	0.47976) --
(27.5,	0.36878) --
(28.5,	0.32026) --
(29.5,	0.52594) --
(30.5,	0.35966) --
(31.5,	0.52594) --
(32.5,	0.49992) --
(33.5,	0.44554) --
(34.5,	0.5073) --
(35.5,	0.44554);

\draw [color=orange]
(0.5,	0.32226) --
(1.5,	0.3876) --
(2.5,	0.30138) --
(3.5,	0.3876) --
(4.5,	0.33486) --
(5.5,	0.55222) --
(6.5,	0.3437) --
(7.5,	0.55222) --
(8.5,	0.2993) --
(9.5,	0.39702) --
(10.5,	0.2702) --
(11.5,	0.39702);
\draw [color=orange]
(12.5,	0.616) --
(13.5,	0.55886) --
(14.5,	0.5706) --
(15.5,	0.55842) --
(16.5,	0.384) --
(17.5,	0.53628) --
(18.5,	0.38536) --
(19.5,	0.53628) --
(20.5,	0.58488) --
(21.5,	0.45382) --
(22.5,	0.57332) --
(23.5,	0.45382);
\draw [color=orange]
(24.5,	0.52908) --
(25.5,	0.42648) --
(26.5,	0.4968) --
(27.5,	0.42648) --
(28.5,	0.33876) --
(29.5,	0.55966) --
(30.5,	0.35936) --
(31.5,	0.55966) --
(32.5,	0.50682) --
(33.5,	0.45548) --
(34.5,	0.49936) --
(35.5,	0.45548);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-2.3cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-bach-cf-graph.tex <==
		\begin{tikzpicture}

		\draw (0,0) -- (12,0);
		\foreach \x in {0,1,...,12}
			\draw (\x,0) -- (\x,-0.4);
		\foreach \x in {0,4,8}
		{
			\draw (\x+.5,-.2) node  {--};
			\draw (\x+1.5,-.2) node {CT};
			\draw (\x+2.5,-.2) node {R};
			\draw (\x+3.5,-.2) node {RCT};
		}
		\foreach \x in {0,4,8,12}
			\draw (\x,0) -- (\x,-1);
		\draw (2,-0.75) node {COSIATEC};
		\draw (6,-0.75) node {Forth};
		\draw (10,-0.75) node {SIATECCompress};
		
		\begin{scope}[yscale=3, yshift=-1cm]
		
		\draw (6,3.1) node {J.S. Bach, Fugue in A minor, BWV.~889};
		
		\draw (0,1) -- (0,3);
		\foreach \y in {1,2,3}
			\draw (-.2,\y) node {\y};
			
		\draw (-.6,2) node[rotate=90] {Compression factor};
		
		\foreach \x in {1,2,...,7,8}
			\draw[very thin, color=gray, dashed] (\x,1) -- (\x,3);
		\foreach \x in {9,10,11,12}
			\draw[very thin, color=gray, dashed] (\x,1) -- (\x,2.5);
		
		\foreach \y in {1.5,2.0,2.5}
			\draw[very thin, color=gray, dashed] (0,\y) -- (12,\y);
		\draw[very thin, color=gray, dashed] (0,3) -- (8,3);		
		\begin{scope}[xshift=-0.8cm]
		%Draw legend
		\draw [fill=white,color=white] (9,2.5) rectangle (12.75,2.95);
		\draw [color=red] (9,2.9) -- (9.5,2.9) node[anchor=west] {with Recursia and RRT};
		\draw [color=blue] (9,2.8) -- (9.5,2.8) node[anchor=west] {with RecurSIA};
		\draw [color=green] (9,2.7) -- (9.5,2.7) node[anchor=west] {with RRT};
		\draw [color=orange] (9,2.6) -- (9.5,2.6) node[anchor=west] {basic algorithm};
		\end{scope}
		% RecurSIARRT
\draw [color=red]
(0.5,	2.9715) --
(1.5,	2.7276) --
(2.5,	2.9357) --
(3.5,	2.7276) --
(4.5,	1.1585) --
(5.5,	1.7873) --
(6.5,	2.1066) --
(7.5,	1.7873) --
(8.5,	1.9864) --
(9.5,	1.8184) --
(10.5,	1.9704) --
(11.5,	1.8184);
%RecurSIA
\draw [color=blue]
(0.5,	2.7175) --
(1.5,	2.6875) --
(2.5,	2.7074) --
(3.5,	2.6875) --
(4.5,	1.2327) --
(5.5,	1.6281) --
(6.5,	2.0826) --
(7.5,	1.6281) --
(8.5,	1.9136) --
(9.5,	1.7322) --
(10.5,	1.8367) --
(11.5,	1.7322);
%RRT
\draw [color=green]
(0.5,	2.8115) --
(1.5,	2.639) --
(2.5,	2.7795) --
(3.5,	2.639) --
(4.5,	1.1585) --
(5.5,	1.7488) --
(6.5,	1.8413) --
(7.5,	1.7488) --
(8.5,	1.8601) --
(9.5,	1.6766) --
(10.5,	1.8005) --
(11.5,	1.6766);
%basic
\draw [color=orange]
(0.5,	2.6875) --
(1.5,	2.6107) --
(2.5,	2.6777) --
(3.5,	2.6107) --
(4.5,	1.2327) --
(5.5,	1.5961) --
(6.5,	1.8367) --
(7.5,	1.5961) --
(8.5,	1.8139) --
(9.5,	1.6208) --
(10.5,	1.7488) --
(11.5,	1.6208);

		\end{scope}
		
		\end{tikzpicture}


==> jku-pdd-bach-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=10,yshift=0]

\draw (18,.43) node {\large J.S. Bach, Fugue in A minor, BWV.~889};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.4);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.3);

\foreach \y in {0.1,0.2,0.3,0.4}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.4);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4}
\draw (-.2,\y) node {\y};

\draw (-.7,.2) node[rotate=90] {Three-layer $F_1$ measure};

%Values go here
\draw [color=red]
(0.5,	0.1486) --
(1.5,	0.1789) --
(2.5,	0.1446) --
(3.5,	0.1789) --
(4.5,	0.1455) --
(5.5,	0.3621) --
(6.5,	0.2693) --
(7.5,	0.3621) --
(8.5,	0.1776) --
(9.5,	0.1754) --
(10.5,	0.1622) --
(11.5,	0.1754) --
(12.5,	0.1474) --
(13.5,	0.1292) --
(14.5,	0.1388) --
(15.5,	0.1292) --
(16.5,	0.2354) --
(17.5,	0.2778) --
(18.5,	0.2322) --
(19.5,	0.2778) --
(20.5,	0.2251) --
(21.5,	0.1424) --
(22.5,	0.1999) --
(23.5,	0.1424) --
(24.5,	0.1684) --
(25.5,	0.1728) --
(26.5,	0.159) --
(27.5,	0.1728) --
(28.5,	0.1661) --
(29.5,	0.3614) --
(30.5,	0.2569) --
(31.5,	0.3614) --
(32.5,	0.209) --
(33.5,	0.1741) --
(34.5,	0.1916) --
(35.5,	0.1741);

\draw [color=blue]
(0.5,	0.1805) --
(1.5,	0.1517) --
(2.5,	0.1243) --
(3.5,	0.1517) --
(4.5,	0.1612) --
(5.5,	0.3155) --
(6.5,	0.2522) --
(7.5,	0.3155) --
(8.5,	0.169) --
(9.5,	0.1859) --
(10.5,	0.1187) --
(11.5,	0.1859) --
(12.5,	0.1736) --
(13.5,	0.1213) --
(14.5,	0.1186) --
(15.5,	0.1213) --
(16.5,	0.1792) --
(17.5,	0.2536) --
(18.5,	0.2175) --
(19.5,	0.2536) --
(20.5,	0.2489) --
(21.5,	0.1517) --
(22.5,	0.161) --
(23.5,	0.1517) --
(24.5,	0.1905) --
(25.5,	0.147) --
(26.5,	0.1253) --
(27.5,	0.147) --
(28.5,	0.1629) --
(29.5,	0.3118) --
(30.5,	0.2407) --
(31.5,	0.3118) --
(32.5,	0.2214) --
(33.5,	0.1838) --
(34.5,	0.1551) --
(35.5,	0.1838);

\draw [color=green]
(0.5,	0.1852) --
(1.5,	0.2342) --
(2.5,	0.1975) --
(3.5,	0.2342) --
(4.5,	0.1455) --
(5.5,	0.3422) --
(6.5,	0.3097) --
(7.5,	0.3422) --
(8.5,	0.2576) --
(9.5,	0.2439) --
(10.5,	0.2478) --
(11.5,	0.2439) --
(12.5,	0.1808) --
(13.5,	0.1668) --
(14.5,	0.185) --
(15.5,	0.1668) --
(16.5,	0.2354) --
(17.5,	0.2827) --
(18.5,	0.2803) --
(19.5,	0.2827) --
(20.5,	0.2893) --
(21.5,	0.2041) --
(22.5,	0.2554) --
(23.5,	0.2041) --
(24.5,	0.2118) --
(25.5,	0.2254) --
(26.5,	0.2187) --
(27.5,	0.2254) --
(28.5,	0.1661) --
(29.5,	0.3406) --
(30.5,	0.2934) --
(31.5,	0.3406) --
(32.5,	0.2877) --
(33.5,	0.2398) --
(34.5,	0.271) --
(35.5,	0.2398);

\draw [color=orange]
(0.5,	0.1853) --
(1.5,	0.2684) --
(2.5,	0.1893) --
(3.5,	0.2684) --
(4.5,	0.1612) --
(5.5,	0.3358) --
(6.5,	0.2853) --
(7.5,	0.3358) --
(8.5,	0.2081) --
(9.5,	0.2817) --
(10.5,	0.1892) --
(11.5,	0.2817) --
(12.5,	0.1806) --
(13.5,	0.2012) --
(14.5,	0.1743) --
(15.5,	0.2012) --
(16.5,	0.1792) --
(17.5,	0.2625) --
(18.5,	0.2577) --
(19.5,	0.2625) --
(20.5,	0.2828) --
(21.5,	0.233) --
(22.5,	0.2443) --
(23.5,	0.233) --
(24.5,	0.1976) --
(25.5,	0.2562) --
(26.5,	0.1912) --
(27.5,	0.2562) --
(28.5,	0.1629) --
(29.5,	0.3254) --
(30.5,	0.2704) --
(31.5,	0.3254) --
(32.5,	0.268) --
(33.5,	0.2741) --
(34.5,	0.2521) --
(35.5,	0.2741);

%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.4cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-beethoven-cf-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (12,0);
\foreach \x in {0,1,...,12}
\draw (\x,0) -- (\x,-0.4);
\foreach \x in {0,4,8}
{
	\draw (\x+.5,-.2) node  {--};
	\draw (\x+1.5,-.2) node {CT};
	\draw (\x+2.5,-.2) node {R};
	\draw (\x+3.5,-.2) node {RCT};
}
\foreach \x in {0,4,8,12}
\draw (\x,0) -- (\x,-1);
\draw (2,-0.75) node {COSIATEC};
\draw (6,-0.75) node {Forth};
\draw (10,-0.75) node {SIATECCompress};

\begin{scope}[yscale=3, yshift=-1cm]

\draw (6,3.1) node {L. van Beethoven, Piano Sonata in F minor, Op.~2, No.~1, 3rd. mvt};


\foreach \x in {1,2,...,7,8}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,3);
\foreach \x in {9,10,11,12}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,2.5);

\begin{scope}[xshift=-0.8cm]
%Draw legend
\draw [fill=white,color=white] (9,2.5) rectangle (12.75,2.95);
\draw [color=red] (9,2.9) -- (9.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (9,2.8) -- (9.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (9,2.7) -- (9.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (9,2.6) -- (9.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}
\end{scope}

\begin{scope}[yscale=1.5,yshift=-0.5cm]

\foreach \y in {1,2,3}
\draw[very thin, color=gray, dashed] (0,\y) -- (12,\y);
\draw[very thin, color=gray, dashed] (0,4) -- (8,4);		


\draw (0,0.5) -- (0,4.5);
\foreach \y in {1,2,3,4}
\draw (-.2,\y) node {\y};

\draw (-.6,2.5) node[rotate=90] {Compression factor};


% RecurSIARRT
\draw [color=red]
(0.5,	4.1013) --
(1.5,	4.2841) --
(2.5,	3.8546) --
(3.5,	4.2841) --
(4.5,	0.9891) --
(5.5,	3.126) --
(6.5,	1.1276) --
(7.5,	3.126) --
(8.5,	2.2003) --
(9.5,	2.8748) --
(10.5,	2.1421) --
(11.5,	2.8748);

%RecurSIA
\draw [color=blue]
(0.5,	4.1793) --
(1.5,	4.2369) --
(2.5,	4.1344) --
(3.5,	4.2369) --
(4.5,	0.8427) --
(5.5,	2.3882) --
(6.5,	1.3906) --
(7.5,	2.3882) --
(8.5,	2.029) --
(9.5,	2.7125) --
(10.5,	2.0317) --
(11.5,	2.7125);

%RRT
\draw [color=green]
(0.5,	3.8259) --
(1.5,	4.0262) --
(2.5,	3.5356) --
(3.5,	4.0262) --
(4.5,	0.9355) --
(5.5,	2.3919) --
(6.5,	1.0427) --
(7.5,	2.3919) --
(8.5,	1.9035) --
(9.5,	2.4413) --
(10.5,	1.7946) --
(11.5,	2.4413);


%basic
\draw [color=orange]
(0.5,	3.8741) --
(1.5,	4.0157) --
(2.5,	3.845) --
(3.5,	4.0157) --
(4.5,	0.804) --
(5.5,	1.8073) --
(6.5,	1.2669) --
(7.5,	1.8073) --
(8.5,	1.8009) --
(9.5,	2.3409) --
(10.5,	1.7597) --
(11.5,	2.3409);

\end{scope}



\end{tikzpicture}


==> jku-pdd-beethoven-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.75) node {\large L. van Beethoven, Piano Sonata in F minor, Op.~2, No.~1, 3rd. mvt};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.7);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);

\foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.7);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw (-.2,\y) node {\y};

\draw (-.7,.4) node[rotate=90] {Three-layer $F_1$ measure};

%%%Values go here

\draw [color=red]
(0.5,	0.0827) --
(1.5,	0.1114) --
(2.5,	0.0816) --
(3.5,	0.1114) --
(4.5,	0.2051) --
(5.5,	0.33) --
(6.5,	0.2129) --
(7.5,	0.33) --
(8.5,	0.1069) --
(9.5,	0.1545) --
(10.5,	0.1083) --
(11.5,	0.1545) --
(12.5,	0.491) --
(13.5,	0.3268) --
(14.5,	0.5107) --
(15.5,	0.3268) --
(16.5,	0.3961) --
(17.5,	0.4749) --
(18.5,	0.4464) --
(19.5,	0.4749) --
(20.5,	0.4883) --
(21.5,	0.2991) --
(22.5,	0.4986) --
(23.5,	0.2991) --
(24.5,	0.2588) --
(25.5,	0.1786) --
(26.5,	0.2998) --
(27.5,	0.1786) --
(28.5,	0.3656) --
(29.5,	0.4665) --
(30.5,	0.3957) --
(31.5,	0.4665) --
(32.5,	0.3189) --
(33.5,	0.273) --
(34.5,	0.3397) --
(35.5,	0.273);

\draw [color=blue]
(0.5,	0.1015) --
(1.5,	0.111) --
(2.5,	0.0889) --
(3.5,	0.111) --
(4.5,	0.218) --
(5.5,	0.3991) --
(6.5,	0.2272) --
(7.5,	0.3991) --
(8.5,	0.0994) --
(9.5,	0.1514) --
(10.5,	0.1043) --
(11.5,	0.1514) --
(12.5,	0.5093) --
(13.5,	0.3275) --
(14.5,	0.4303) --
(15.5,	0.3275) --
(16.5,	0.425) --
(17.5,	0.5353) --
(18.5,	0.5378) --
(19.5,	0.5353) --
(20.5,	0.5051) --
(21.5,	0.2854) --
(22.5,	0.4669) --
(23.5,	0.2854) --
(24.5,	0.3503) --
(25.5,	0.1681) --
(26.5,	0.2526) --
(27.5,	0.1681) --
(28.5,	0.3792) --
(29.5,	0.513) --
(30.5,	0.4887) --
(31.5,	0.513) --
(32.5,	0.3253) --
(33.5,	0.2583) --
(34.5,	0.3104) --
(35.5,	0.2583);

\draw [color=green]
(0.5,	0.0981) --
(1.5,	0.1409) --
(2.5,	0.1033) --
(3.5,	0.1409) --
(4.5,	0.2647) --
(5.5,	0.4128) --
(6.5,	0.194) --
(7.5,	0.4128) --
(8.5,	0.172) --
(9.5,	0.1966) --
(10.5,	0.1829) --
(11.5,	0.1966) --
(12.5,	0.6135) --
(13.5,	0.4281) --
(14.5,	0.6838) --
(15.5,	0.4281) --
(16.5,	0.321) --
(17.5,	0.4477) --
(18.5,	0.3133) --
(19.5,	0.4477) --
(20.5,	0.6173) --
(21.5,	0.2632) --
(22.5,	0.6184) --
(23.5,	0.2632) --
(24.5,	0.3262) --
(25.5,	0.2235) --
(26.5,	0.4105) --
(27.5,	0.2235) --
(28.5,	0.2894) --
(29.5,	0.4348) --
(30.5,	0.2618) --
(31.5,	0.4348) --
(32.5,	0.4551) --
(33.5,	0.2403) --
(34.5,	0.4785) --
(35.5,	0.2403);

\draw [color=orange]
(0.5,	0.1318) --
(1.5,	0.1357) --
(2.5,	0.1217) --
(3.5,	0.1357) --
(4.5,	0.3163) --
(5.5,	0.5493) --
(6.5,	0.212) --
(7.5,	0.5493) --
(8.5,	0.1765) --
(9.5,	0.1974) --
(10.5,	0.1838) --
(11.5,	0.1974) --
(12.5,	0.6624) --
(13.5,	0.4157) --
(14.5,	0.5584) --
(15.5,	0.4157) --
(16.5,	0.3774) --
(17.5,	0.5736) --
(18.5,	0.3597) --
(19.5,	0.5736) --
(20.5,	0.6482) --
(21.5,	0.2544) --
(22.5,	0.6102) --
(23.5,	0.2544) --
(24.5,	0.4524) --
(25.5,	0.2025) --
(26.5,	0.3365) --
(27.5,	0.2025) --
(28.5,	0.3513) --
(29.5,	0.5652) --
(30.5,	0.3065) --
(31.5,	0.5652) --
(32.5,	0.4865) --
(33.5,	0.2399) --
(34.5,	0.4783) --
(35.5,	0.2399);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.4cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-cf-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (60,0);
\foreach \x in {0,1,...,60}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24,36,48}
{
	\draw (\offset,-1.2) -- (\offset,5);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (60,-1.2) -- (60,5);

\draw (6,-.8) node [anchor=north] {J.S. Bach, Fugue in A minor, BWV.~889};
\draw (18,-.8) node [anchor=north] {L. van Beethoven, Piano Sonata in F minor, Op.~2, No.~1, 3rd. mvt};
\draw (30,-.8) node [anchor=north] {F. Chopin, Mazurka in B$\flat$ minor, Op.~24, No.~4};
\draw (42,-.8) node [anchor=north] {O. Gibbons, Madrigal, ``Silver Swan''};
\draw (54,-.8) node [anchor=north] {A. Mozart, Piano Sonata in E$\flat$ major, K.~282, 2nd.~mvt.};


\draw (60,0) -- (60,-1.2);
\draw (0,-0.4) -- (60,-0.4);
\draw (0,-0.8) -- (60,-0.8);
\draw (0,-1.2) -- (60,-1.2);



\begin{scope}[yscale=1,yshift=0]

\draw (30,5.4) node {\Large Compression factor over five pieces in JKU-PDD};

\foreach \x in {0,12,24,36,48} 
{
	\foreach \y in {1,2,...,11}
		\draw[very thin, color=gray, dashed] (\x+\y,0) -- (\x+\y,5);
}

\foreach \y in {0,1,2,3,4,5}
\draw[very thin, color=gray, dashed] (0,\y) -- (60,\y);


\draw (0,0) -- (0,5);
\foreach \y in {0,1,2,3,4,5}
\draw (-.2,\y) node {\y};

\draw (-.55,2.5) node[rotate=90] {Compression factor};
\draw (-1.5,2) node {\Huge (a)};
%%%Values go here

%Bach
\draw [color=red]
(0.5,	2.9715) --
(1.5,	2.7276) --
(2.5,	2.9357) --
(3.5,	2.7276) --
(4.5,	1.1585) --
(5.5,	1.7873) --
(6.5,	2.1066) --
(7.5,	1.7873) --
(8.5,	1.9864) --
(9.5,	1.8184) --
(10.5,	1.9704) --
(11.5,	1.8184);

\draw[color=blue]
(0.5,	2.7175) --
(1.5,	2.6875) --
(2.5,	2.7074) --
(3.5,	2.6875) --
(4.5,	1.2327) --
(5.5,	1.6281) --
(6.5,	2.0826) --
(7.5,	1.6281) --
(8.5,	1.9136) --
(9.5,	1.7322) --
(10.5,	1.8367) --
(11.5,	1.7322);

\draw [color=green]
(0.5,	2.8115) --
(1.5,	2.639) --
(2.5,	2.7795) --
(3.5,	2.639) --
(4.5,	1.1585) --
(5.5,	1.7488) --
(6.5,	1.8413) --
(7.5,	1.7488) --
(8.5,	1.8601) --
(9.5,	1.6766) --
(10.5,	1.8005) --
(11.5,	1.6766);

\draw [color=orange]
(0.5,	2.6875) --
(1.5,	2.6107) --
(2.5,	2.6777) --
(3.5,	2.6107) --
(4.5,	1.2327) --
(5.5,	1.5961) --
(6.5,	1.8367) --
(7.5,	1.5961) --
(8.5,	1.8139) --
(9.5,	1.6208) --
(10.5,	1.7488) --
(11.5,	1.6208);

%Beethoven

\draw [color=red]
(12.5,	4.1013) --
(13.5,	4.2841) --
(14.5,	3.8546) --
(15.5,	4.2841) --
(16.5,	0.9891) --
(17.5,	3.126) --
(18.5,	1.1276) --
(19.5,	3.126) --
(20.5,	2.2003) --
(21.5,	2.8748) --
(22.5,	2.1421) --
(23.5,	2.8748);

\draw [color=blue]
(12.5,	4.1793) --
(13.5,	4.2369) --
(14.5,	4.1344) --
(15.5,	4.2369) --
(16.5,	0.8427) --
(17.5,	2.3882) --
(18.5,	1.3906) --
(19.5,	2.3882) --
(20.5,	2.029) --
(21.5,	2.7125) --
(22.5,	2.0317) --
(23.5,	2.7125);

\draw [color=green]
(12.5,	3.8259) --
(13.5,	4.0262) --
(14.5,	3.5356) --
(15.5,	4.0262) --
(16.5,	0.9355) --
(17.5,	2.3919) --
(18.5,	1.0427) --
(19.5,	2.3919) --
(20.5,	1.9035) --
(21.5,	2.4413) --
(22.5,	1.7946) --
(23.5,	2.4413);

\draw [color=orange]
(12.5,	3.8741) --
(13.5,	4.0157) --
(14.5,	3.845) --
(15.5,	4.0157) --
(16.5,	0.804) --
(17.5,	1.8073) --
(18.5,	1.2669) --
(19.5,	1.8073) --
(20.5,	1.8009) --
(21.5,	2.3409) --
(22.5,	1.7597) --
(23.5,	2.3409);

%Chopin
\draw [color=red]
(24.5,	3.9299) --
(25.5,	3.3253) --
(26.5,	3.2022) --
(27.5,	3.3253) --
(28.5,	1.2271) --
(29.5,	1.932) --
(30.5,	1.244) --
(31.5,	1.932) --
(32.5,	1.8012) --
(33.5,	2.001) --
(34.5,	1.8643) --
(35.5,	2.001);

\draw [color=blue]
(24.5,	4.0448) --
(25.5,	3.32) --
(26.5,	3.0924) --
(27.5,	3.32) --
(28.5,	1.1382) --
(29.5,	1.9195) --
(30.5,	1.1898) --
(31.5,	1.9195) --
(32.5,	1.8527) --
(33.5,	1.999) --
(34.5,	1.7857) --
(35.5,	1.999);

\draw [color=green]
(24.5,	3.7054) --
(25.5,	3.278) --
(26.5,	3.0832) --
(27.5,	3.278) --
(28.5,	1.1186) --
(29.5,	1.7422) --
(30.5,	1.1566) --
(31.5,	1.7422) --
(32.5,	1.6123) --
(33.5,	1.9019) --
(34.5,	1.6693) --
(35.5,	1.9019);

\draw [color=orange]
(24.5,	3.7796) --
(25.5,	3.2729) --
(26.5,	2.9685) --
(27.5,	3.2729) --
(28.5,	1.0603) --
(29.5,	1.7321) --
(30.5,	1.1174) --
(31.5,	1.7321) --
(32.5,	1.6627) --
(33.5,	1.9002) --
(34.5,	1.6326) --
(35.5,	1.9002);

%Gibbons

\draw [color=red]
(36.5,	2.3451) --
(37.5,	2.0813) --
(38.5,	2.2653) --
(39.5,	2.0813) --
(40.5,	1.1978) --
(41.5,	1.7713) --
(42.5,	1.1327) --
(43.5,	1.7713) --
(44.5,	1.5417) --
(45.5,	1.5346) --
(46.5,	1.5136) --
(47.5,	1.5346);
\draw [color=blue]
(36.5,	2.3451) --
(37.5,	2.0813) --
(38.5,	2.2653) --
(39.5,	2.0813) --
(40.5,	1.1978) --
(41.5,	1.7713) --
(42.5,	1.1327) --
(43.5,	1.7713) --
(44.5,	1.5417) --
(45.5,	1.5275) --
(46.5,	1.5136) --
(47.5,	1.5275);
\draw [color=green]
(36.5,	2.3125) --
(37.5,	2.0813) --
(38.5,	2.22) --
(39.5,	2.0813) --
(40.5,	1.0954) --
(41.5,	1.5782) --
(42.5,	1.0882) --
(43.5,	1.5782) --
(44.5,	1.4735) --
(45.5,	1.4605) --
(46.5,	1.4416) --
(47.5,	1.4605);
\draw [color=orange]
(36.5,	2.3125) --
(37.5,	2.0813) --
(38.5,	2.22) --
(39.5,	2.0813) --
(40.5,	1.0954) --
(41.5,	1.5782) --
(42.5,	1.0882) --
(43.5,	1.5782) --
(44.5,	1.4735) --
(45.5,	1.4605) --
(46.5,	1.4416) --
(47.5,	1.4605);

%Mozart
\draw [color=red]
(48.5,	4.7912) --
(49.5,	4.2956) --
(50.5,	4.2956) --
(51.5,	4.3062) --
(52.5,	1.5475) --
(53.5,	3.2537) --
(54.5,	1.6284) --
(55.5,	3.2537) --
(56.5,	2.6505) --
(57.5,	2.8874) --
(58.5,	1.8339) --
(59.5,	2.8874);
\draw [color=blue]
(48.5,	4.6882) --
(49.5,	4.2126) --
(50.5,	4.0939) --
(51.5,	4.2228) --
(52.5,	1.6376) --
(53.5,	3.1767) --
(54.5,	1.6089) --
(55.5,	3.1767) --
(56.5,	2.6464) --
(57.5,	2.8312) --
(58.5,	1.7616) --
(59.5,	2.8312);
\draw [color=green]
(48.5,	4.2641) --
(49.5,	3.9636) --
(50.5,	3.7996) --
(51.5,	3.9727) --
(52.5,	1.3457) --
(53.5,	2.5349) --
(54.5,	1.3488) --
(55.5,	2.5349) --
(56.5,	2.2359) --
(57.5,	2.3793) --
(58.5,	1.5956) --
(59.5,	2.3793);
\draw [color=orange]
(48.5,	4.2228) --
(49.5,	3.9636) --
(50.5,	3.7265) --
(51.5,	3.9727) --
(52.5,	1.3732) --
(53.5,	2.5239) --
(54.5,	1.3488) --
(55.5,	2.5239) --
(56.5,	2.2445) --
(57.5,	2.3793) --
(58.5,	1.5502) --
(59.5,	2.3793);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=56cm, yshift=-1.3cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-chopin-cf-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (12,0);
\foreach \x in {0,1,...,12}
\draw (\x,0) -- (\x,-0.4);
\foreach \x in {0,4,8}
{
	\draw (\x+.5,-.2) node  {--};
	\draw (\x+1.5,-.2) node {CT};
	\draw (\x+2.5,-.2) node {R};
	\draw (\x+3.5,-.2) node {RCT};
}
\foreach \x in {0,4,8,12}
\draw (\x,0) -- (\x,-1);
\draw (2,-0.75) node {COSIATEC};
\draw (6,-0.75) node {Forth};
\draw (10,-0.75) node {SIATECCompress};

\begin{scope}[yscale=3, yshift=-1cm]

\draw (6,3.1) node {F. Chopin, Mazurka in B$\flat$ minor, Op.~24, No.~4};


\foreach \x in {1,2,...,7,8}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,3);
\foreach \x in {9,10,11,12}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,2.5);

\begin{scope}[xshift=-0.8cm]
%Draw legend
\draw [fill=white,color=white] (9,2.5) rectangle (12.75,2.95);
\draw [color=red] (9,2.9) -- (9.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (9,2.8) -- (9.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (9,2.7) -- (9.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (9,2.6) -- (9.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}
\end{scope}

\begin{scope}[yscale=1.5,yshift=-0.5cm]

\foreach \y in {1,2,3}
\draw[very thin, color=gray, dashed] (0,\y) -- (12,\y);
\draw[very thin, color=gray, dashed] (0,4) -- (8,4);		

\draw (0,0.5) -- (0,4.5);
\foreach \y in {1,2,3,4}
\draw (-.2,\y) node {\y};

\draw (-.6,2.5) node[rotate=90] {Compression factor};

% RecurSIARRT
\draw [color=red]
(0.5,	3.9299) --
(1.5,	3.3253) --
(2.5,	3.2022) --
(3.5,	3.3253) --
(4.5,	1.2271) --
(5.5,	1.932) --
(6.5,	1.244) --
(7.5,	1.932) --
(8.5,	1.8012) --
(9.5,	2.001) --
(10.5,	1.8643) --
(11.5,	2.001);


%RecurSIA
\draw [color=blue]
(0.5,	4.0448) --
(1.5,	3.32) --
(2.5,	3.0924) --
(3.5,	3.32) --
(4.5,	1.1382) --
(5.5,	1.9195) --
(6.5,	1.1898) --
(7.5,	1.9195) --
(8.5,	1.8527) --
(9.5,	1.999) --
(10.5,	1.7857) --
(11.5,	1.999);


%RRT
\draw [color=green]
(0.5,	3.7054) --
(1.5,	3.278) --
(2.5,	3.0832) --
(3.5,	3.278) --
(4.5,	1.1186) --
(5.5,	1.7422) --
(6.5,	1.1566) --
(7.5,	1.7422) --
(8.5,	1.6123) --
(9.5,	1.9019) --
(10.5,	1.6693) --
(11.5,	1.9019);

%basic
\draw [color=orange]
(0.5,	3.7796) --
(1.5,	3.2729) --
(2.5,	2.9685) --
(3.5,	3.2729) --
(4.5,	1.0603) --
(5.5,	1.7321) --
(6.5,	1.1174) --
(7.5,	1.7321) --
(8.5,	1.6627) --
(9.5,	1.9002) --
(10.5,	1.6326) --
(11.5,	1.9002);


\end{scope}



\end{tikzpicture}


==> jku-pdd-chopin-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.75) node {\large F. Chopin, Mazurka in B$\flat$ minor, Op.~24, No.~4};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.7);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);

\foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.7);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw (-.2,\y) node {\y};

\draw (-.7,.35) node[rotate=90] {Three-layer $F_1$ measure};

%%%Values go here

\draw [color=red]
(0.5,	0.038) --
(1.5,	0.0482) --
(2.5,	0.0342) --
(3.5,	0.0482) --
(4.5,	0.1129) --
(5.5,	0.189) --
(6.5,	0.1218) --
(7.5,	0.189) --
(8.5,	0.0485) --
(9.5,	0.0768) --
(10.5,	0.0442) --
(11.5,	0.0768) --
(12.5,	0.337) --
(13.5,	0.2568) --
(14.5,	0.3481) --
(15.5,	0.2568) --
(16.5,	0.3414) --
(17.5,	0.3395) --
(18.5,	0.3412) --
(19.5,	0.3395) --
(20.5,	0.3753) --
(21.5,	0.2112) --
(22.5,	0.4175) --
(23.5,	0.2112) --
(24.5,	0.1241) --
(25.5,	0.0955) --
(26.5,	0.1472) --
(27.5,	0.0955) --
(28.5,	0.2578) --
(29.5,	0.3169) --
(30.5,	0.2861) --
(31.5,	0.3169) --
(32.5,	0.1932) --
(33.5,	0.1657) --
(34.5,	0.2346) --
(35.5,	0.1657);

\draw [color=blue]
(0.5,	0.0494) --
(1.5,	0.0482) --
(2.5,	0.031) --
(3.5,	0.0482) --
(4.5,	0.1173) --
(5.5,	0.189) --
(6.5,	0.1159) --
(7.5,	0.189) --
(8.5,	0.0502) --
(9.5,	0.0768) --
(10.5,	0.0435) --
(11.5,	0.0768) --
(12.5,	0.3058) --
(13.5,	0.2568) --
(14.5,	0.3557) --
(15.5,	0.2568) --
(16.5,	0.3607) --
(17.5,	0.3392) --
(18.5,	0.339) --
(19.5,	0.3392) --
(20.5,	0.369) --
(21.5,	0.2111) --
(22.5,	0.4074) --
(23.5,	0.2111) --
(24.5,	0.1399) --
(25.5,	0.0955) --
(26.5,	0.1574) --
(27.5,	0.0955) --
(28.5,	0.2614) --
(29.5,	0.3167) --
(30.5,	0.2808) --
(31.5,	0.3167) --
(32.5,	0.1839) --
(33.5,	0.1657) --
(34.5,	0.2274) --
(35.5,	0.1657);

\draw [color=green]
(0.5,	0.0401) --
(1.5,	0.0535) --
(2.5,	0.0381) --
(3.5,	0.0535) --
(4.5,	0.112) --
(5.5,	0.2321) --
(6.5,	0.1137) --
(7.5,	0.2321) --
(8.5,	0.0907) --
(9.5,	0.102) --
(10.5,	0.08) --
(11.5,	0.102) --
(12.5,	0.3528) --
(13.5,	0.2674) --
(14.5,	0.4126) --
(15.5,	0.2674) --
(16.5,	0.3287) --
(17.5,	0.3223) --
(18.5,	0.2781) --
(19.5,	0.3223) --
(20.5,	0.553) --
(21.5,	0.2256) --
(22.5,	0.619) --
(23.5,	0.2256) --
(24.5,	0.147) --
(25.5,	0.1076) --
(26.5,	0.1826) --
(27.5,	0.1076) --
(28.5,	0.1936) --
(29.5,	0.2952) --
(30.5,	0.1826) --
(31.5,	0.2952) --
(32.5,	0.3441) --
(33.5,	0.1663) --
(34.5,	0.391) --
(35.5,	0.1663);

\draw [color=orange]
(0.5,	0.056) --
(1.5,	0.0535) --
(2.5,	0.0348) --
(3.5,	0.0535) --
(4.5,	0.1115) --
(5.5,	0.232) --
(6.5,	0.1138) --
(7.5,	0.232) --
(8.5,	0.0998) --
(9.5,	0.102) --
(10.5,	0.0779) --
(11.5,	0.102) --
(12.5,	0.3148) --
(13.5,	0.2674) --
(14.5,	0.4159) --
(15.5,	0.2674) --
(16.5,	0.3374) --
(17.5,	0.3218) --
(18.5,	0.2885) --
(19.5,	0.3218) --
(20.5,	0.5541) --
(21.5,	0.2255) --
(22.5,	0.6086) --
(23.5,	0.2255) --
(24.5,	0.1598) --
(25.5,	0.1076) --
(26.5,	0.1946) --
(27.5,	0.1076) --
(28.5,	0.1882) --
(29.5,	0.295) --
(30.5,	0.1867) --
(31.5,	0.295) --
(32.5,	0.3402) --
(33.5,	0.1663) --
(34.5,	0.3883) --
(35.5,	0.1663);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.4cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-gibbons-cf-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (12,0);
\foreach \x in {0,1,...,12}
\draw (\x,0) -- (\x,-0.4);
\foreach \x in {0,4,8}
{
	\draw (\x+.5,-.2) node  {--};
	\draw (\x+1.5,-.2) node {CT};
	\draw (\x+2.5,-.2) node {R};
	\draw (\x+3.5,-.2) node {RCT};
}
\foreach \x in {0,4,8,12}
\draw (\x,0) -- (\x,-1);
\draw (2,-0.75) node {COSIATEC};
\draw (6,-0.75) node {Forth};
\draw (10,-0.75) node {SIATECCompress};

\begin{scope}[yscale=3, yshift=-1cm]

\draw (6,3.1) node {O. Gibbons, Madrigal, ``Silver Swan''};


\foreach \x in {1,2,...,7,8}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,3);
\foreach \x in {9,10,11,12}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,2.5);

\begin{scope}[xshift=-0.8cm]
%Draw legend
\draw [fill=white,color=white] (9,2.5) rectangle (12.75,2.95);
\draw [color=red] (9,2.9) -- (9.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (9,2.8) -- (9.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (9,2.7) -- (9.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (9,2.6) -- (9.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}
\end{scope}

\begin{scope}[yscale=3,yshift=-1cm]

\foreach \y in {1,1.5,2,2.5}
\draw[very thin, color=gray, dashed] (0,\y) -- (12,\y);
\draw[very thin, color=gray, dashed] (0,3) -- (8,3);		

\draw (0,1) -- (0,3);
\foreach \y in {1,2,3}
\draw (-.2,\y) node {\y};

\draw (-.6,2) node[rotate=90] {Compression factor};

%RecurSIARRT
\draw [color=red]
(0.5,	2.3451) --
(1.5,	2.0813) --
(2.5,	2.2653) --
(3.5,	2.0813) --
(4.5,	1.1978) --
(5.5,	1.7713) --
(6.5,	1.1327) --
(7.5,	1.7713) --
(8.5,	1.5417) --
(9.5,	1.5346) --
(10.5,	1.5136) --
(11.5,	1.5346);

%Recursia
\draw [color=blue]
(0.5,	2.3451) --
(1.5,	2.0813) --
(2.5,	2.2653) --
(3.5,	2.0813) --
(4.5,	1.1978) --
(5.5,	1.7713) --
(6.5,	1.1327) --
(7.5,	1.7713) --
(8.5,	1.5417) --
(9.5,	1.5275) --
(10.5,	1.5136) --
(11.5,	1.5275);

%rrt
\draw [color=green]
(0.5,	2.3125) --
(1.5,	2.0813) --
(2.5,	2.22) --
(3.5,	2.0813) --
(4.5,	1.0954) --
(5.5,	1.5782) --
(6.5,	1.0882) --
(7.5,	1.5782) --
(8.5,	1.4735) --
(9.5,	1.4605) --
(10.5,	1.4416) --
(11.5,	1.4605);

%basic
\draw [color=orange]
(0.5,	2.3125) --
(1.5,	2.0813) --
(2.5,	2.22) --
(3.5,	2.0813) --
(4.5,	1.0954) --
(5.5,	1.5782) --
(6.5,	1.0882) --
(7.5,	1.5782) --
(8.5,	1.4735) --
(9.5,	1.4605) --
(10.5,	1.4416) --
(11.5,	1.4605);


\end{scope}



\end{tikzpicture}


==> jku-pdd-gibbons-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
	\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=10,yshift=0]

\draw (18,.43) node {\large O. Gibbons, Madrigal, ``Silver Swan''};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.4);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.4);

\foreach \y in {0.1,0.2,0.3,0.4}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.4);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4}
\draw (-.2,\y) node {\y};

\draw (-.7,.2) node[rotate=90] {Three-layer $F_1$ measure};

%%%%%%Values go here

\draw [color=red]
(0.5,	0.1355) --
(1.5,	0.1855) --
(2.5,	0.0991) --
(3.5,	0.1855) --
(4.5,	0.2536) --
(5.5,	0.2994) --
(6.5,	0.2385) --
(7.5,	0.2994) --
(8.5,	0.1456) --
(9.5,	0.1849) --
(10.5,	0.1802) --
(11.5,	0.1849) --
(12.5,	0.3646) --
(13.5,	0.3342) --
(14.5,	0.3637) --
(15.5,	0.3342) --
(16.5,	0.2342) --
(17.5,	0.3106) --
(18.5,	0.2243) --
(19.5,	0.3106) --
(20.5,	0.3555) --
(21.5,	0.2807) --
(22.5,	0.3579) --
(23.5,	0.2807) --
(24.5,	0.2495) --
(25.5,	0.217) --
(26.5,	0.2472) --
(27.5,	0.217) --
(28.5,	0.236) --
(29.5,	0.307) --
(30.5,	0.2184) --
(31.5,	0.307) --
(32.5,	0.27) --
(33.5,	0.2895) --
(34.5,	0.336) --
(35.5,	0.2895);
\draw [color=blue]
(0.5,	0.1355) --
(1.5,	0.1855) --
(2.5,	0.0991) --
(3.5,	0.1855) --
(4.5,	0.2536) --
(5.5,	0.2994) --
(6.5,	0.2385) --
(7.5,	0.2994) --
(8.5,	0.1456) --
(9.5,	0.1921) --
(10.5,	0.1802) --
(11.5,	0.1921) --
(12.5,	0.3646) --
(13.5,	0.3342) --
(14.5,	0.3637) --
(15.5,	0.3342) --
(16.5,	0.2342) --
(17.5,	0.3106) --
(18.5,	0.2243) --
(19.5,	0.3106) --
(20.5,	0.3555) --
(21.5,	0.2765) --
(22.5,	0.3579) --
(23.5,	0.2765) --
(24.5,	0.2495) --
(25.5,	0.217) --
(26.5,	0.2472) --
(27.5,	0.217) --
(28.5,	0.236) --
(29.5,	0.307) --
(30.5,	0.2184) --
(31.5,	0.307) --
(32.5,	0.27) --
(33.5,	0.2857) --
(34.5,	0.336) --
(35.5,	0.2857);
\draw [color=green]
(0.5,	0.1391) --
(1.5,	0.1855) --
(2.5,	0.1155) --
(3.5,	0.1855) --
(4.5,	0.3141) --
(5.5,	0.3323) --
(6.5,	0.2973) --
(7.5,	0.3323) --
(8.5,	0.1825) --
(9.5,	0.1855) --
(10.5,	0.1803) --
(11.5,	0.1855) --
(12.5,	0.3846) --
(13.5,	0.3342) --
(14.5,	0.382) --
(15.5,	0.3342) --
(16.5,	0.2468) --
(17.5,	0.3149) --
(18.5,	0.2427) --
(19.5,	0.3149) --
(20.5,	0.3961) --
(21.5,	0.2248) --
(22.5,	0.3852) --
(23.5,	0.2248) --
(24.5,	0.2649) --
(25.5,	0.217) --
(26.5,	0.287) --
(27.5,	0.217) --
(28.5,	0.2532) --
(29.5,	0.3162) --
(30.5,	0.2358) --
(31.5,	0.3162) --
(32.5,	0.3243) --
(33.5,	0.235) --
(34.5,	0.3179) --
(35.5,	0.235);
\draw [color=orange]
(0.5,	0.1391) --
(1.5,	0.1855) --
(2.5,	0.1155) --
(3.5,	0.1855) --
(4.5,	0.3141) --
(5.5,	0.3323) --
(6.5,	0.2973) --
(7.5,	0.3323) --
(8.5,	0.1825) --
(9.5,	0.1909) --
(10.5,	0.1803) --
(11.5,	0.1909) --
(12.5,	0.3846) --
(13.5,	0.3342) --
(14.5,	0.382) --
(15.5,	0.3342) --
(16.5,	0.2468) --
(17.5,	0.3149) --
(18.5,	0.2427) --
(19.5,	0.3149) --
(20.5,	0.3961) --
(21.5,	0.232) --
(22.5,	0.3852) --
(23.5,	0.232) --
(24.5,	0.2649) --
(25.5,	0.217) --
(26.5,	0.287) --
(27.5,	0.217) --
(28.5,	0.2532) --
(29.5,	0.3162) --
(30.5,	0.2358) --
(31.5,	0.3162) --
(32.5,	0.3243) --
(33.5,	0.2417) --
(34.5,	0.3179) --
(35.5,	0.2417);

%%%%%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-2.4cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}


==> jku-pdd-mozart-cf-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (12,0);
\foreach \x in {0,1,...,12}
\draw (\x,0) -- (\x,-0.4);
\foreach \x in {0,4,8}
{
	\draw (\x+.5,-.2) node  {--};
	\draw (\x+1.5,-.2) node {CT};
	\draw (\x+2.5,-.2) node {R};
	\draw (\x+3.5,-.2) node {RCT};
}
\foreach \x in {0,4,8,12}
\draw (\x,0) -- (\x,-1);
\draw (2,-0.75) node {COSIATEC};
\draw (6,-0.75) node {Forth};
\draw (10,-0.75) node {SIATECCompress};

\begin{scope}[yscale=3, yshift=-1cm]

\draw (6,3.1) node {A. Mozart, Piano Sonata in E$\flat$ major, K.~282, 2nd.~mvt.};


\foreach \x in {1,2,...,7,8}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,3);
\foreach \x in {9,10,11,12}
\draw[very thin, color=gray, dashed] (\x,1) -- (\x,2.5);

\begin{scope}[xshift=-0.8cm]
%Draw legend
\draw [fill=white,color=white] (9,2.5) rectangle (12.75,2.95);
\draw [color=red] (9,2.9) -- (9.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (9,2.8) -- (9.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (9,2.7) -- (9.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (9,2.6) -- (9.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}
\end{scope}

\begin{scope}[yscale=1.5,yshift=-1cm]

\foreach \y in {2,3,4}
\draw[very thin, color=gray, dashed] (0,\y) -- (12,\y);
\draw[very thin, color=gray, dashed] (0,5) -- (8,5);		

\draw (0,0.5) -- (0,5);
\foreach \y in {1,2,3,4,5}
\draw (-.2,\y) node {\y};

\draw (-.6,3) node[rotate=90] {Compression factor};

\draw[color=red]
(0.5,	4.7912) --
(1.5,	4.2956) --
(2.5,	4.2956) --
(3.5,	4.3062) --
(4.5,	1.5475) --
(5.5,	3.2537) --
(6.5,	1.6284) --
(7.5,	3.2537) --
(8.5,	2.6505) --
(9.5,	2.8874) --
(10.5,	1.8339) --
(11.5,	2.8874);

\draw[color=blue]
(0.5,	4.6882) --
(1.5,	4.2126) --
(2.5,	4.0939) --
(3.5,	4.2228) --
(4.5,	1.6376) --
(5.5,	3.1767) --
(6.5,	1.6089) --
(7.5,	3.1767) --
(8.5,	2.6464) --
(9.5,	2.8312) --
(10.5,	1.7616) --
(11.5,	2.8312);

\draw[color=green]
(0.5,	4.2641) --
(1.5,	3.9636) --
(2.5,	3.7996) --
(3.5,	3.9727) --
(4.5,	1.3457) --
(5.5,	2.5349) --
(6.5,	1.3488) --
(7.5,	2.5349) --
(8.5,	2.2359) --
(9.5,	2.3793) --
(10.5,	1.5956) --
(11.5,	2.3793);

\draw[color=orange]
(0.5,	4.2228) --
(1.5,	3.9636) --
(2.5,	3.7265) --
(3.5,	3.9727) --
(4.5,	1.3732) --
(5.5,	2.5239) --
(6.5,	1.3488) --
(7.5,	2.5239) --
(8.5,	2.2445) --
(9.5,	2.3793) --
(10.5,	1.5502) --
(11.5,	2.3793);
\end{scope}



\end{tikzpicture}


==> jku-pdd-mozart-tlf1-graph.tex <==
		\begin{tikzpicture}

\draw (0,0) -- (36,0);
\foreach \x in {0,1,...,36}
	\draw (\x,0) -- (\x,-0.4);

\foreach \offset in {0,12,24}
{
	\draw (\offset,0) -- (\offset,-1.2);
	\foreach \x in {\offset+0,\offset+4,\offset+8}
	{
		\draw (\x+.5,-.2) node  {--};
		\draw (\x+1.5,-.2) node {CT};
		\draw (\x+2.5,-.2) node {R};
		\draw (\x+3.5,-.2) node {RCT};
	}
	\foreach \x in {\offset+0,\offset+4,\offset+8,\offset+12}
		\draw (\x,0) -- (\x,-.8);
	\draw (\offset+2,-0.4) node [anchor=north] {COSIATEC};
	\draw (\offset+6,-0.4) node [anchor=north] {Forth};
	\draw (\offset+10,-0.4) node [anchor=north] {SIATECCompress};
}

\draw (6,-.8) node [anchor=north] {Raw mode};
\draw (18,-.8) node [anchor=north] {Segment mode};
\draw (30,-.8) node [anchor=north] {BB mode};
\draw (36,0) -- (36,-1.2);
\draw (0,-0.4) -- (36,-0.4);
\draw (0,-0.8) -- (36,-0.8);
\draw (0,-1.2) -- (36,-1.2);



\begin{scope}[yscale=6,yshift=0]

\draw (18,.75) node {\large A. Mozart, Piano Sonata in E$\flat$ major, K.~282, 2nd.~mvt.};

\foreach \x in {1,2,...,32}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.7);
\foreach \x in {33,34,35,36}
\draw[very thin, color=gray, dashed] (\x,0) -- (\x,0.5);

\foreach \y in {0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw[very thin, color=gray, dashed] (0,\y) -- (36,\y);


\draw (0,0) -- (0,0.7);
\foreach \y in {0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7}
\draw (-.2,\y) node {\y};

\draw (-.7,.35) node[rotate=90] {Three-layer $F_1$ measure};

%%%Values go here

\draw [color=red]
(0.5,	0.1355) --
(1.5,	0.1871) --
(2.5,	0.1098) --
(3.5,	0.1825) --
(4.5,	0.2087) --
(5.5,	0.3807) --
(6.5,	0.2385) --
(7.5,	0.3807) --
(8.5,	0.1335) --
(9.5,	0.198) --
(10.5,	0.1155) --
(11.5,	0.198) --
(12.5,	0.4147) --
(13.5,	0.3175) --
(14.5,	0.3942) --
(15.5,	0.3098) --
(16.5,	0.396) --
(17.5,	0.4761) --
(18.5,	0.3914) --
(19.5,	0.4761) --
(20.5,	0.4268) --
(21.5,	0.3144) --
(22.5,	0.4548) --
(23.5,	0.3144) --
(24.5,	0.2668) --
(25.5,	0.23) --
(26.5,	0.2125) --
(27.5,	0.2251) --
(28.5,	0.3332) --
(29.5,	0.4599) --
(30.5,	0.3413) --
(31.5,	0.4599) --
(32.5,	0.3094) --
(33.5,	0.2697) --
(34.5,	0.3086) --
(35.5,	0.2697);
\draw [color=blue]
(0.5,	0.1439) --
(1.5,	0.1746) --
(2.5,	0.1212) --
(3.5,	0.1708) --
(4.5,	0.2142) --
(5.5,	0.386) --
(6.5,	0.2418) --
(7.5,	0.386) --
(8.5,	0.1449) --
(9.5,	0.199) --
(10.5,	0.112) --
(11.5,	0.199) --
(12.5,	0.4116) --
(13.5,	0.3001) --
(14.5,	0.3654) --
(15.5,	0.2931) --
(16.5,	0.4068) --
(17.5,	0.4796) --
(18.5,	0.4213) --
(19.5,	0.4796) --
(20.5,	0.437) --
(21.5,	0.3129) --
(22.5,	0.4361) --
(23.5,	0.3129) --
(24.5,	0.2595) --
(25.5,	0.2147) --
(26.5,	0.2322) --
(27.5,	0.2108) --
(28.5,	0.3398) --
(29.5,	0.4659) --
(30.5,	0.3703) --
(31.5,	0.4659) --
(32.5,	0.3318) --
(33.5,	0.2704) --
(34.5,	0.2893) --
(35.5,	0.2704);
\draw [color=green]
(0.5,	0.2025) --
(1.5,	0.2749) --
(2.5,	0.1594) --
(3.5,	0.2607) --
(4.5,	0.2288) --
(5.5,	0.5564) --
(6.5,	0.2738) --
(7.5,	0.5564) --
(8.5,	0.2262) --
(9.5,	0.3126) --
(10.5,	0.1778) --
(11.5,	0.3126) --
(12.5,	0.5617) --
(13.5,	0.4501) --
(14.5,	0.5367) --
(15.5,	0.428) --
(16.5,	0.3352) --
(17.5,	0.5899) --
(18.5,	0.3894) --
(19.5,	0.5899) --
(20.5,	0.5473) --
(21.5,	0.3727) --
(22.5,	0.557) --
(23.5,	0.3727) --
(24.5,	0.3707) --
(25.5,	0.3273) --
(26.5,	0.2994) --
(27.5,	0.312) --
(28.5,	0.2753) --
(29.5,	0.5812) --
(30.5,	0.3309) --
(31.5,	0.5812) --
(32.5,	0.4462) --
(33.5,	0.353) --
(34.5,	0.4151) --
(35.5,	0.353);
\draw [color=orange]
(0.5,	0.2116) --
(1.5,	0.2755) --
(2.5,	0.173) --
(3.5,	0.2613) --
(4.5,	0.2354) --
(5.5,	0.5554) --
(6.5,	0.2738) --
(7.5,	0.5554) --
(8.5,	0.24) --
(9.5,	0.3126) --
(10.5,	0.1817) --
(11.5,	0.3126) --
(12.5,	0.5536) --
(13.5,	0.4504) --
(14.5,	0.4994) --
(15.5,	0.4273) --
(16.5,	0.3446) --
(17.5,	0.5862) --
(18.5,	0.3894) --
(19.5,	0.5862) --
(20.5,	0.5558) --
(21.5,	0.3727) --
(22.5,	0.5608) --
(23.5,	0.3727) --
(24.5,	0.3645) --
(25.5,	0.3284) --
(26.5,	0.333) --
(27.5,	0.3131) --
(28.5,	0.2831) --
(29.5,	0.5798) --
(30.5,	0.3309) --
(31.5,	0.5798) --
(32.5,	0.4736) --
(33.5,	0.353) --
(34.5,	0.4182) --
(35.5,	0.353);

%%%%%%%%%%%%%%%%%

\end{scope}

\begin{scope}[yscale=3, xshift=32.2cm, yshift=-1.4cm]
%Draw legend
\draw [fill=white] (-.1,2.5) rectangle (3.75,3);
\draw [color=red] (0,2.9) -- (0.5,2.9) node[anchor=west] {with Recursia and RRT};
\draw [color=blue] (0,2.8) -- (0.5,2.8) node[anchor=west] {with RecurSIA};
\draw [color=green] (0,2.7) -- (0.5,2.7) node[anchor=west] {with RRT};
\draw [color=orange] (0,2.6) -- (0.5,2.6) node[anchor=west] {basic algorithm};
\end{scope}


\end{tikzpicture}

